A coding-free simplicity criterion for the Lyapunov exponents of Teichmueller curves

In this note we show that the results of H. Furstenberg on the Poisson boundary of lattices of semisimple Lie groups allow to deduce simplicity properties of the Lyapunov spectrum of the Kontsevich-Zorich cocycle of Teichmueller curves in moduli spaces of Abelian differentials without the usage of codings of the Teichmueller flow. As an application, we show the simplicity of some Lyapunov exponents in the setting of (some) Prym Teichmueller curves of genus 4 where a coding-based approach seems hard to implement because of the poor knowledge of the Veech group of these Teichmueller curves. Finally, we extend the discussion in this note to show the simplicity of Lyapunov exponents coming from (high weight) variations of Hodge structures associated to mirror quintic Calabi-Yau threefolds.

==> alexmatheus.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'alexmatheus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{300pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.52615466)%
    \put(0,0){\includegraphics[width=\unitlength]{alexmatheus.pdf}}%
    \put(0.59436514,0.46900758){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{1,1}$}}}%
    \put(0.04302631,0.2325646){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{2,2}$}}}%
    \put(0.89269021,0.29027706){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{2,1}$}}}%
    \put(0.59436514,0.13044498){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{1,2}$}}}%
    \put(0.41579446,0.07262047){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{1,2}$}}}%
    \put(0.27136352,0.2378568){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{2,2}$}}}%
    \put(0.47930019,0.32497496){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{2,1}$}}}%
    \put(0.41579446,0.41802687){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{1,1}$}}}%
  \end{picture}%
\endgroup


==> alexmatheus2.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'alexmatheus2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{250pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.97921675)%
    \put(0,0){\includegraphics[width=\unitlength]{alexmatheus2.pdf}}%
    \put(0.48280498,0.8574929){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{1,1}$}}}%
    \put(0.77767669,0.42350507){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{2,2}$}}}%
    \put(0.51504919,0.53772759){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{2,1}$}}}%
    \put(0.73728568,0.26161568){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{1,2}$}}}%
    \put(0.4160308,0.21569414){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{1,2}$}}}%
    \put(0.3337036,0.44958913){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{2,2}$}}}%
    \put(0.05864311,0.56858989){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{2,1}$}}}%
    \put(0.16275951,0.80972585){\small\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{1,1}$}}}%
  \end{picture}%
\endgroup

